Proving Unsatisfiability with Hitting Formulas

Hitting formulas have been studied in many different contexts at least since [Iwama,89]. A hitting formula is a set of Boolean clauses such that any two of them cannot be simultaneously falsified. [Peitl,Szeider,05] conjectured that hitting formulas should contain the hardest formulas for resolution. They supported their conjecture with experimental findings. Using the fact that hitting formulas are easy to check for satisfiability we use them to build a static proof system Hitting: a refutation of a CNF in Hitting is an unsatisfiable hitting formula such that each of its clauses is a weakening of a clause of the refuted CNF. Comparing this system to resolution and other proof systems is equivalent to studying the hardness of hitting formulas. We show that tree-like resolution and Hitting are quasi-polynomially separated. We prove that Hitting is quasi-polynomially simulated by tree-like resolution, thus hitting formulas cannot be exponentially hard for resolution, so Peitl-Szeider's conjecture is partially refuted. Nevertheless Hitting is surprisingly difficult to polynomially simulate. Using the ideas of PIT for noncommutative circuits [Raz-Shpilka,05] we show that Hitting is simulated by Extended Frege. As a byproduct, we show that a number of static (semi)algebraic systems are verifiable in a deterministic polynomial time. We consider multiple extensions of Hitting. Hitting(+) formulas are conjunctions of clauses containing affine equations instead of just literals, and every assignment falsifies at most one clause. The resulting system is related to Res(+) proof system for which no superpolynomial lower bounds are known: Hitting(+) simulates the tree-like version of Res(+) and is at least quasi-polynomially stronger. We show an exponential lower bound for Hitting(+).

==> xortable_explicit.tex <==
\newcommand{\printlayout}{%
\node (L1) {};
\node[right of=L1] (L2) {};
\node[right of=L2] (L3) {};
\node[right of=L3] (L4) {};
\node[below of=L1] (R1) {};
\node[right of=R1] (R2) {};
\node[right of=R2] (R3) {};
\node[right of=R3] (R4) {};}
\begin{tabular}{rccc}
     & & $B(0)$ & $B(1)$ \\
     & - & \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R3);
    \draw (L2) -- (R2);
    \draw (L3) -- (R1);
    \draw (L4) -- (R4);
    \end{tikzpicture}}} & 
    \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R2);
    \draw (L1) -- (R3);
    \draw (L1) -- (R4);
    \draw (R1) -- (L2);
    \draw (R1) -- (L3);
    \draw (R1) -- (L4);    
    \end{tikzpicture}}}\\
    $A(0)$ & \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R2);
    \draw (L1) -- (R3);
    \draw (L2) -- (R1);
    \draw (L2) -- (R2);
    \draw (L3) -- (R3);
    \draw (L3) -- (R1);
    \end{tikzpicture}}} & 
    \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R2);
    \draw (L2) -- (R1);
    \draw (L3) -- (R3);
    \draw (L4) -- (R4);
    \end{tikzpicture}}}& 
    \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R4);
    \draw (L2) -- (R2);
    \draw (L3) -- (R3);
    \draw (L4) -- (R1);
    \end{tikzpicture}}}\\
    $A(1)$ & \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \end{tikzpicture}}} & \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R3);
    \draw (L2) -- (R2);
    \draw (L3) -- (R1);
    \draw (L4) -- (R4);
    \end{tikzpicture}}} & 
    \boxed{\scalebox{0.3}{\begin{tikzpicture}[node distance=20mm, auto, every node/.append style={circle, draw=none, fill=black}]
    \printlayout
    \draw (L1) -- (R2);
    \draw (L1) -- (R3);
    \draw (L1) -- (R4);
    \draw (R1) -- (L2);
    \draw (R1) -- (L3);
    \draw (R1) -- (L4);    
    \end{tikzpicture}}} \\
\end{tabular}

